Time-Dependent Density Functional Theory Description of $^{238}$U(n,f), $^{240,242}$Pu(n,f) and $^{237}$Np(n,f) Reactions

In nuclei with an odd nucleon number the non-vanishing spin number density is the source of a pseudo-magnetic field, which favors the splitting of the nucleon Cooper pairs. Such an pseudo-magnetic field is generated always in the dynamics of any nucleus, but its effects on Cooper pairs is significantly enhanced in the dynamic evolution of nuclei with an odd number of nucleons. We present for the first time a microscopic study of the induced fission of the odd neutron compound nuclei $^{239}$U, $^{241, 243}$Pu, and the odd proton, odd neutron compound nucleus $^{238}$Np, performed within the time-dependent density functional theory extended to superfluid fermion systems, without any simplifying assumptions and with controlled numerical approximations, and for a very large number of initial conditions. Due to the presence of the unpaired odd nucleon(s), the time-reversal symmetry of the fission compound nucleus is spontaneously broken, an aspect routinely neglected in the most advanced microscopic approaches of the past. The emerging fission fragment properties are quite similar to the properties of fission fragments of neighboring even-even nuclei. The time from saddle-to-scission is often significantly longer in odd-N-odd-Z or odd-A nuclei than for even-even nuclei since systems with unpaired nucleons are easier to excite and the potential energy surfaces of these nuclei have more structure, often resembling a very complicated obstacle course, rather than a more direct evolution of the nuclear shape from the top of the outer fission barrier to the scission configuration. The Pauli blocking approximation, often invoked in the literature, expected to inhibit the fission of nuclei with unpaired nucleons, is surprisingly strongly violated during the fission dynamics.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
4 & -1813.08 & 94.00 & 147.02 & 1.00 & 0.49 & -0.00 & -0.00 & 137.66 & 13.21 & 180.06 & 2210 & 52.50 & 41.50 & 83.16 & 63.86 & -1121.31 & -871.87 & -0.04\\ \hline
3603 & -1808.67 & 94.00 & 146.97 & 5.11 & 0.51 & -0.11 & -0.50 & 137.80 & 13.20 & 177.26 & 1849 & 53.10 & 40.90 & 83.59 & 63.38 & -1127.44 & -858.53 & -0.05\\ \hline
EE & -1813.97 & 94.00 & 147.00 & - & - & - & - & 137.65 & 13.21 & 174.46 & 1874 & 53.35 & 40.65 & 84.10 & 62.90 & -1134.48 & -854.00 & -0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1812.82 & 94.00 & 146.79 & 0.94 & 0.61 & -0.64 & -0.65 & 200.43 & 30.92 & 175.95 & 1293 & 52.67 & 41.33 & 82.95 & 63.84 & -1120.38 & -868.44 & -0.05\\ \hline
1811 & -1809.67 & 94.00 & 146.65 & 3.29 & 0.68 & 0.14 & 0.33 & 200.15 & 30.83 & 171.15 & 1461 & 53.42 & 40.58 & 84.22 & 62.42 & -1129.28 & -851.58 & -0.03\\ \hline
3614 & -1809.71 & 94.00 & 147.03 & 5.34 & 0.48 & 0.54 & 0.54 & 201.08 & 30.75 & 177.14 & 1254 & 52.29 & 41.71 & 82.74 & 64.29 & -1113.08 & -873.80 & -0.04\\ \hline
10800 & -1805.47 & 94.00 & 146.85 & 8.61 & 0.57 & 2.04 & 2.08 & 200.94 & 30.60 & 174.62 & 1299 & 52.90 & 41.10 & 83.74 & 63.11 & -1125.15 & -854.97 & -0.04\\ \hline
EE & -1814.89 & 94.00 & 147.00 & - & - & - & - & 200.62 & 30.85 & 176.82 & 1319 & 52.64 & 41.36 & 83.33 & 63.67 & -1123.65 & -868.11 & -0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1815.85 & 94.00 & 147.29 & 0.73 & 0.35 & -1.24 & -1.24 & 183.76 & 26.00 & 173.17 & 1622 & 52.45 & 41.55 & 83.06 & 64.23 & -1114.83 & -874.21 & -0.03\\ \hline
2 & -1815.71 & 94.00 & 147.28 & 0.78 & 0.36 & -1.04 & -2.70 & 183.70 & 26.01 & 169.49 & 1713 & 53.11 & 40.89 & 84.04 & 63.24 & -1125.07 & -860.16 & -0.03\\ \hline
6 & -1811.83 & 94.00 & 146.61 & 1.02 & 0.69 & 0.09 & 0.09 & 182.95 & 25.97 & 174.42 & 1700 & 52.56 & 41.44 & 82.96 & 63.65 & -1117.36 & -868.93 & -0.04\\ \hline
1836 & -1809.98 & 94.00 & 146.91 & 4.50 & 0.54 & -1.88 & -1.91 & 183.24 & 26.14 & 173.55 & 1461 & 53.05 & 40.95 & 83.70 & 63.21 & -1120.81 & -862.75 & -0.04\\ \hline
EE & -1814.97 & 94.00 & 147.00 & - & - & - & - & 183.49 & 26.03 & 172.81 & 1480 & 53.12 & 40.88 & 83.91 & 63.09 & -1126.01 & -861.80 & -0.03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1809.94 & 94.00 & 146.73 & 0.65 & 0.63 & -1.98 & -1.98 & 158.06 & 19.53 & 175.59 & 1849 & 53.36 & 40.64 & 83.64 & 63.09 & -1130.84 & -854.64 & 0.05\\ \hline
4 & -1811.77 & 94.00 & 147.06 & 0.61 & 0.47 & 1.06 & 1.06 & 158.34 & 19.56 & 170.12 & 1971 & 53.47 & 40.53 & 84.33 & 62.73 & -1132.72 & -849.12 & 0.05\\ \hline
1826 & -1807.94 & 94.00 & 147.06 & 4.41 & 0.47 & -1.89 & -1.89 & 158.26 & 19.63 & 178.71 & 1797 & 52.96 & 41.04 & 83.81 & 63.25 & -1125.47 & -861.14 & 0.04\\ \hline
EE & -1812.04 & 94.00 & 147.00 & - & - & - & - & 158.25 & 19.56 & 178.02 & 1732 & 52.74 & 41.27 & 83.03 & 63.97 & -1121.88 & -868.15 & 0.03\\ \hline
\end{tabular}
\caption{$^{241}$Pu Run 03 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1814.78 & 94.00 & 147.11 & 0.79 & 0.44 & -0.70 & -0.70 & 207.39 & 32.83 & 172.38 & 1331 & 53.01 & 40.99 & 83.92 & 63.20 & -1127.40 & -859.80 & -0.04\\ \hline
2 & -1812.96 & 94.00 & 146.79 & 0.92 & 0.60 & 0.99 & 1.13 & 206.96 & 32.87 & 173.32 & 1286 & 52.84 & 41.16 & 83.69 & 63.11 & -1126.00 & -860.33 & -0.05\\ \hline
EE & -1814.96 & 94.00 & 147.00 & - & - & - & - & 207.21 & 32.79 & 173.38 & 1241 & 52.83 & 41.17 & 83.61 & 63.39 & -1125.30 & -863.09 & -0.04\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1813.43 & 94.00 & 146.97 & 0.90 & 0.51 & -0.64 & -1.74 & 144.27 & 15.01 & 177.32 & 1829 & 53.19 & 40.81 & 83.91 & 63.06 & -1131.25 & -859.56 & -0.06\\ \hline
4 & -1812.23 & 94.00 & 146.78 & 1.04 & 0.61 & 0.16 & 0.16 & 144.13 & 15.00 & 174.73 & 1965 & 53.25 & 40.75 & 83.90 & 62.88 & -1130.82 & -856.19 & -0.05\\ \hline
6 & -1813.69 & 94.00 & 147.04 & 1.01 & 0.48 & 0.07 & 1.91 & 144.37 & 15.01 & 177.80 & 2004 & 52.98 & 41.02 & 83.51 & 63.53 & -1126.30 & -865.25 & -0.06\\ \hline
1830 & -1809.44 & 94.00 & 146.94 & 4.65 & 0.53 & 0.67 & 0.76 & 144.01 & 15.05 & 173.45 & 1861 & 53.17 & 40.83 & 83.84 & 63.10 & -1129.02 & -853.91 & -0.05\\ \hline
EE & -1814.46 & 94.00 & 147.00 & - & - & - & - & 144.33 & 15.01 & 176.06 & 1771 & 53.10 & 40.90 & 83.83 & 63.17 & -1131.24 & -859.33 & -0.05\\ \hline
\end{tabular}
\caption{$^{241}$Pu Run 05 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1814.31 & 94.00 & 147.19 & 0.91 & 0.41 & -1.90 & -1.94 & 139.48 & 9.43 & 167.88 & 2101 & 54.00 & 40.00 & 85.62 & 61.57 & -1144.62 & -837.61 & -0.03\\ \hline
2 & -1814.34 & 94.00 & 147.20 & 0.96 & 0.40 & 2.44 & 2.80 & 139.61 & 9.45 & 182.01 & 2146 & 52.44 & 41.56 & 83.08 & 64.12 & -1120.96 & -875.44 & -0.06\\ \hline
4 & -1812.82 & 94.00 & 146.94 & 1.03 & 0.53 & -0.05 & -0.05 & 139.41 & 9.44 & 177.14 & 3988 & 52.45 & 41.55 & 83.04 & 63.90 & -1118.29 & -871.72 & -0.05\\ \hline
6 & -1813.45 & 94.00 & 147.05 & 1.03 & 0.47 & -1.17 & -2.00 & 139.52 & 9.44 & 175.93 & 2372 & 52.89 & 41.12 & 83.63 & 63.42 & -1126.27 & -863.19 & -0.08\\ \hline
30 & -1812.16 & 94.00 & 147.06 & 2.32 & 0.47 & -0.06 & -0.08 & 139.43 & 9.42 & 171.79 & 1978 & 53.32 & 40.68 & 83.93 & 63.13 & -1129.22 & -854.77 & -0.03\\ \hline
32 & -1811.56 & 94.00 & 146.96 & 2.34 & 0.52 & 0.21 & 0.23 & 139.30 & 9.42 & 173.54 & 2004 & 53.01 & 40.99 & 83.66 & 63.30 & -1124.64 & -860.49 & -0.03\\ \hline
EE & -1814.18 & 94.00 & 147.00 & - & - & - & - & 139.47 & 9.44 & 173.54 & 1816 & 53.33 & 40.67 & 83.94 & 63.06 & -1132.59 & -855.17 & -0.04\\ \hline
\end{tabular}
\caption{$^{241}$Pu Run 06 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1814.44 & 94.03 & 147.11 & 0.89 & 0.44 & 1.00 & 2.68 & 164.12 & 7.77 & 175.95 & 2631 & 52.82 & 41.21 & 83.27 & 63.84 & -1122.95 & -867.51 & -0.06\\ \hline
2 & -1813.03 & 94.03 & 146.88 & 0.96 & 0.56 & -2.14 & -2.29 & 163.91 & 7.76 & 175.71 & 1900 & 53.12 & 40.90 & 83.93 & 62.95 & -1129.98 & -858.80 & -0.04\\ \hline
3 & -1813.03 & 94.03 & 146.88 & 0.96 & 0.56 & 2.14 & 2.29 & 163.91 & 7.76 & 175.71 & 1900 & 53.12 & 40.90 & 83.93 & 62.95 & -1129.98 & -858.80 & -0.04\\ \hline
7222 & -1806.88 & 94.03 & 147.00 & 7.75 & 0.50 & 0.32 & 0.33 & 165.54 & 7.35 & 176.74 & 1887 & 52.57 & 41.46 & 83.44 & 63.56 & -1118.72 & -864.95 & -0.05\\ \hline
EE & -1814.68 & 94.03 & 147.00 & - & - & - & - & 164.03 & 7.77 & 176.57 & 1719 & 52.92 & 41.10 & 83.34 & 63.66 & -1124.35 & -866.94 & -0.04\\ \hline
\end{tabular}
\caption{$^{241}$Pu Run 07 Asymmetric}
%\end{table}

%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1814.11 & 94.00 & 147.02 & 0.92 & 0.49 & -1.27 & -2.65 & 174.67 & 7.24 & 174.33 & 2133 & 51.55 & 42.45 & 81.81 & 65.21 & -1099.66 & -888.82 & -0.05\\ \hline
2 & -1812.16 & 94.00 & 146.71 & 1.07 & 0.65 & -2.23 & -2.26 & 174.54 & 7.13 & 165.82 & 1836 & 53.21 & 40.79 & 83.63 & 63.08 & -1125.13 & -852.88 & -0.03\\ \hline
4 & -1811.96 & 94.00 & 146.66 & 1.02 & 0.67 & -1.70 & -2.01 & 174.32 & 7.23 & 174.61 & 1752 & 52.88 & 41.12 & 83.65 & 63.01 & -1124.09 & -862.53 & -0.05\\ \hline
EE & -1814.91 & 94.00 & 147.00 & - & - & - & - & 174.65 & 7.24 & 170.50 & 1745 & 53.22 & 40.78 & 83.73 & 63.27 & -1125.75 & -859.70 & -0.04\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1813.31 & 94.00 & 146.86 & 0.95 & 0.57 & 0.05 & 2.61 & 188.07 & 6.36 & 171.68 & 1771 & 50.37 & 43.63 & 79.71 & 67.15 & -1073.49 & -911.54 & -0.04\\ \hline
4 & -1814.97 & 94.00 & 147.16 & 0.99 & 0.42 & -0.23 & -0.38 & 188.23 & 6.43 & 172.97 & 1590 & 51.72 & 42.28 & 82.65 & 64.51 & -1103.99 & -883.98 & -0.04\\ \hline
10 & -1812.76 & 94.00 & 146.81 & 1.21 & 0.60 & 3.17 & 4.44 & 188.11 & 6.28 & 158.69 & 1596 & 50.83 & 43.17 & 80.46 & 66.34 & -1069.80 & -901.64 & 0.01\\ \hline
20 & -1814.00 & 94.00 & 147.21 & 1.63 & 0.67 & 0.02 & 1.11 & 188.34 & 6.24 & 169.08 & 1545 & 51.10 & 42.90 & 81.35 & 65.86 & -1086.25 & -896.85 & -0.02\\ \hline
EE & -1815.03 & 94.00 & 147.00 & - & - & - & - & 188.19 & 6.36 & 167.64 & 1519 & 50.66 & 43.34 & 80.78 & 66.22 & -1079.80 & -902.91 & -0.03\\ \hline
\end{tabular}
\caption{$^{241}$Pu Run 09 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1815.04 & 93.98 & 147.07 & 0.80 & 0.46 & 0.64 & 0.64 & 204.37 & 2.37 & 149.37 & 10348 & 51.73 & 42.25 & 81.99 & 65.08 & -1080.97 & -883.24 & 0.01\\ \hline
4 & -1813.12 & 93.98 & 146.74 & 0.93 & 0.63 & -1.03 & -1.04 & 203.96 & 2.37 & 157.97 & 6457 & 50.47 & 43.50 & 80.22 & 66.52 & -1062.14 & -908.94 & 0.01\\ \hline
16210 & -1805.99 & 93.98 & 147.15 & 10.25 & 0.43 & 0.74 & 1.61 & 207.28 & 2.14 & 151.15 & 4867 & 51.43 & 42.55 & 81.45 & 65.70 & -1067.79 & -889.37 & -0.01\\ \hline
EE & -1815.45 & 93.98 & 147.00 & - & - & - & - & 204.30 & 2.37 & 149.07 & 4802 & 50.43 & 43.55 & 79.37 & 67.63 & -1051.53 & -912.99 & -0.00\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1810.85 & 93.99 & 146.82 & 0.51 & 0.59 & 0.64 & 0.64 & 200.72 & 0.61 & 149.02 & 10102 & 50.99 & 42.99 & 81.07 & 65.75 & -1063.15 & -896.43 & 0.30\\ \hline
2 & -1809.81 & 93.99 & 146.64 & 0.61 & 0.68 & 1.01 & 1.01 & 200.42 & 0.61 & 155.79 & 11847 & 49.38 & 44.61 & 78.27 & 68.37 & -1035.52 & -929.09 & 0.98\\ \hline
EE & -1812.26 & 93.99 & 147.00 & - & - & - & - & 200.89 & 0.61 & 149.74 & 4440 & 51.42 & 42.57 & 81.31 & 65.69 & -1071.69 & -890.17 & 0.14\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1812.06 & 93.69 & 147.01 & 0.71 & 0.50 & -0.64 & -0.64 & 204.78 & 1.30 & 147.24 & 11608 & 50.95 & 42.74 & 80.40 & 66.60 & -1060.29 & -898.93 & 0.09\\ \hline
1828 & -1807.99 & 93.69 & 146.91 & 4.20 & 0.55 & 0.08 & 1.33 & 204.90 & 1.30 & 150.51 & 4498 & 49.98 & 43.71 & 79.47 & 67.44 & -1044.88 & -913.60 & 0.02\\ \hline
EE & -1812.72 & 93.69 & 147.00 & - & - & - & - & 204.77 & 1.30 & 154.98 & 5151 & 51.16 & 42.53 & 80.74 & 66.26 & -1070.79 & -896.88 & 0.04\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1800.38 & 92.00 & 146.91 & 0.87 & 0.54 & 0.70 & 1.89 & 148.09 & 16.75 & 171.00 & 2198 & 51.71 & 40.29 & 83.47 & 63.44 & -1116.18 & -855.23 & -0.04\\ \hline
8 & -1800.82 & 92.00 & 147.01 & 0.94 & 0.49 & 0.48 & 0.76 & 148.25 & 16.76 & 175.38 & 2314 & 51.62 & 40.38 & 82.94 & 64.07 & -1114.89 & -861.35 & -0.04\\ \hline
10 & -1800.40 & 92.00 & 146.94 & 1.00 & 0.53 & -0.17 & -0.17 & 148.18 & 16.76 & 169.68 & 7834 & 51.47 & 40.53 & 83.03 & 63.92 & -1112.25 & -857.86 & -0.03\\ \hline
14426 & -1791.93 & 92.00 & 147.03 & 9.86 & 0.49 & 0.67 & 0.78 & 149.93 & 16.60 & 169.20 & 1958 & 51.84 & 40.16 & 83.59 & 63.44 & -1112.72 & -848.42 & -0.01\\ \hline
EE & -1798.93 & 92.00 & 147.00 & - & - & - & - & 145.91 & 16.67 & 170.78 & 2172 & 51.72 & 40.28 & 83.30 & 63.70 & -1115.14 & -854.53 & 0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1800.55 & 92.00 & 146.85 & 0.94 & 0.57 & -0.70 & -2.03 & 157.60 & 19.15 & 161.65 & 2146 & 53.14 & 38.86 & 86.18 & 60.67 & -1140.64 & -821.58 & -0.02\\ \hline
6 & -1802.18 & 92.00 & 147.17 & 0.90 & 0.42 & 1.92 & 1.93 & 157.80 & 19.14 & 164.14 & 2185 & 52.51 & 39.49 & 84.43 & 62.74 & -1126.81 & -839.53 & -0.02\\ \hline
1828 & -1797.06 & 92.00 & 146.84 & 4.35 & 0.58 & -2.68 & -2.69 & 157.64 & 19.20 & 173.67 & 1836 & 51.55 & 40.45 & 83.35 & 63.49 & -1111.92 & -858.84 & -0.04\\ \hline
1832 & -1798.71 & 92.00 & 147.17 & 4.35 & 0.41 & -2.58 & -2.64 & 157.79 & 19.19 & 172.63 & 1771 & 51.39 & 40.61 & 83.11 & 64.06 & -1109.17 & -862.20 & -0.04\\ \hline
EE & -1799.04 & 92.00 & 147.00 & - & - & - & - & 154.84 & 19.07 & 168.75 & 1926 & 51.92 & 40.08 & 83.59 & 63.41 & -1116.57 & -851.16 & 0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
6 & -1800.77 & 92.00 & 147.02 & 1.08 & 0.49 & -1.04 & -2.01 & 139.75 & 10.03 & 170.67 & 2734 & 51.90 & 40.10 & 83.59 & 63.43 & -1119.21 & -852.27 & -0.04\\ \hline
3604 & -1796.91 & 92.00 & 147.03 & 4.92 & 0.49 & -0.12 & -0.13 & 139.72 & 10.04 & 169.83 & 2120 & 51.98 & 40.02 & 83.73 & 63.29 & -1118.62 & -848.17 & -0.04\\ \hline
12616 & -1792.75 & 92.00 & 147.07 & 9.31 & 0.46 & 0.50 & 0.73 & 140.89 & 9.88 & 167.54 & 1913 & 51.68 & 40.32 & 82.97 & 64.10 & -1109.48 & -850.82 & -0.01\\ \hline
12618 & -1792.22 & 92.00 & 146.98 & 9.38 & 0.51 & 2.29 & 2.54 & 140.36 & 10.06 & 166.98 & 2036 & 52.04 & 39.96 & 83.99 & 62.99 & -1113.07 & -846.18 & -0.04\\ \hline
EE & -1801.72 & 92.00 & 147.00 & - & - & - & - & 139.72 & 10.03 & 170.56 & 1939 & 51.53 & 40.47 & 83.10 & 63.90 & -1114.15 & -858.17 & -0.04\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1801.85 & 92.00 & 147.18 & 0.90 & 0.41 & -1.23 & -2.64 & 169.01 & 7.76 & 170.92 & 2178 & 51.17 & 40.83 & 82.99 & 64.19 & -1104.50 & -868.31 & -0.04\\ \hline
2 & -1799.96 & 92.00 & 146.84 & 0.94 & 0.58 & -1.73 & -2.13 & 168.70 & 7.76 & 169.13 & 1939 & 51.41 & 40.59 & 82.93 & 63.91 & -1107.67 & -861.46 & -0.04\\ \hline
12630 & -1791.74 & 92.00 & 147.00 & 9.94 & 0.50 & 0.00 & 0.02 & 170.01 & 7.85 & 167.97 & 1771 & 51.12 & 40.88 & 82.00 & 64.99 & -1096.15 & -863.57 & -0.01\\ \hline
EE & -1801.73 & 92.00 & 147.00 & - & - & - & - & 168.86 & 7.76 & 167.70 & 1797 & 50.95 & 41.05 & 82.20 & 64.80 & -1099.42 & -870.04 & -0.03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1799.74 & 92.00 & 146.87 & 0.88 & 0.56 & 0.53 & 1.64 & 137.94 & 13.66 & 163.69 & 2036 & 52.85 & 39.15 & 85.02 & 61.85 & -1133.12 & -830.35 & -0.03\\ \hline
4 & -1799.77 & 92.00 & 146.90 & 1.00 & 0.55 & -0.05 & -0.05 & 137.90 & 13.67 & 164.58 & 3070 & 52.22 & 39.78 & 83.83 & 63.07 & -1121.63 & -842.74 & -0.02\\ \hline
7233 & -1793.11 & 92.00 & 146.88 & 7.53 & 0.56 & 1.15 & 1.15 & 140.12 & 13.59 & 166.54 & 2029 & 51.99 & 40.01 & 83.71 & 63.17 & -1115.50 & -844.17 & -0.03\\ \hline
12628 & -1791.09 & 92.00 & 146.89 & 9.58 & 0.55 & 0.18 & 0.76 & 139.32 & 13.53 & 168.23 & 1978 & 52.01 & 39.99 & 83.36 & 63.53 & -1114.72 & -844.62 & -0.02\\ \hline
EE & -1801.26 & 92.00 & 147.00 & - & - & - & - & 138.00 & 13.68 & 170.80 & 2004 & 51.66 & 40.34 & 83.24 & 63.76 & -1115.67 & -856.42 & -0.03\\ \hline
\end{tabular}
\caption{$^{239}$U Run 13}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1800.09 & 92.00 & 146.91 & 0.84 & 0.55 & 0.68 & 1.78 & 142.58 & 15.23 & 167.74 & 2172 & 52.07 & 39.93 & 84.08 & 62.82 & -1122.05 & -845.82 & -0.04\\ \hline
2 & -1801.52 & 92.00 & 147.20 & 0.87 & 0.40 & -1.69 & -3.19 & 142.78 & 15.25 & 168.80 & 2294 & 51.93 & 40.07 & 83.98 & 63.22 & -1120.32 & -850.03 & -0.03\\ \hline
4 & -1800.69 & 92.00 & 147.04 & 0.93 & 0.48 & -0.79 & -1.86 & 142.71 & 15.24 & 175.97 & 2527 & 51.27 & 40.73 & 83.13 & 63.92 & -1111.56 & -865.15 & -0.05\\ \hline
6 & -1799.06 & 92.00 & 146.73 & 0.99 & 0.63 & 0.20 & 0.20 & 142.43 & 15.23 & 172.92 & 2340 & 51.70 & 40.30 & 82.95 & 63.78 & -1114.90 & -857.11 & -0.03\\ \hline
EE & -1801.39 & 92.00 & 147.00 & - & - & - & - & 142.67 & 15.24 & 167.79 & 2023 & 51.82 & 40.18 & 83.73 & 63.27 & -1118.28 & -850.94 & -0.03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7681 & 7680 & -1799.40 & 93.55 & 144.94 & 0.97 & 0.67 & 0.52 & 0.24 & 0.00 & -2.53 & 0.00 & -2.54 & 186.52 & 8.49 & 184.02 & 3406 & 51.52 & 42.03 & 81.91 & 63.03 & -1106.53 & -876.96 & -0.07\\ \hline
7681 & 7682 & -1791.68 & 92.35 & 144.94 & 0.97 & 0.83 & 0.52 & 0.84 & 0.00 & 1.34 & 0.00 & 1.37 & 185.53 & 8.53 & 168.19 & 1823 & 50.98 & 41.37 & 81.20 & 63.74 & -1087.68 & -872.23 & -0.04\\ \hline
7686 & 7680 & -1800.14 & 93.55 & 145.07 & 1.01 & 0.67 & 0.45 & 0.24 & -0.37 & -2.53 & -0.37 & -2.54 & 186.53 & 8.53 & 171.72 & 5332 & 52.77 & 40.77 & 82.49 & 62.58 & -1118.11 & -853.82 & -0.07\\ \hline
7686 & 7682 & -1792.40 & 92.35 & 145.07 & 1.01 & 0.83 & 0.45 & 0.84 & -0.37 & 1.34 & -0.37 & 1.37 & 185.54 & 8.57 & 168.63 & 1661 & 51.40 & 40.95 & 81.86 & 63.20 & -1098.56 & -862.52 & -0.05\\ \hline
EE & EE & -1797.99 & 93.03 & 144.97 & - & - & - & - & - & - & - & - & 186.18 & 8.53 & 172.73 & 1506 & 51.64 & 41.39 & 81.38 & 63.59 & -1099.58 & -871.19 & -0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7681 & 7683 & -1794.04 & 92.96 & 144.69 & 0.67 & 0.54 & 0.63 & 0.52 & -1.06 & 1.82 & -1.23 & 1.92 & 185.33 & 26.98 & 181.13 & 1351 & 52.13 & 40.83 & 82.28 & 62.41 & -1115.50 & -859.73 & -0.06\\ \hline
7681 & 9073 & -1784.59 & 92.85 & 144.69 & 0.67 & 9.26 & 0.63 & 0.58 & -1.06 & -1.36 & -1.23 & -1.36 & 185.39 & 26.95 & 175.84 & 1254 & 52.29 & 40.56 & 82.11 & 62.58 & -1111.70 & -848.80 & -0.06\\ \hline
16134 & 7683 & -1782.47 & 92.96 & 144.83 & 12.93 & 0.54 & 0.56 & 0.52 & -0.21 & 1.82 & -0.27 & 1.92 & 186.40 & 27.00 & 172.75 & 1454 & 52.28 & 40.68 & 82.26 & 62.57 & -1108.29 & -846.97 & -0.03\\ \hline
16134 & 9073 & -1773.01 & 92.85 & 144.83 & 12.93 & 9.26 & 0.56 & 0.58 & -0.21 & -1.36 & -0.27 & -1.36 & 186.46 & 26.96 & 174.19 & 1319 & 52.16 & 40.69 & 82.29 & 62.54 & -1106.45 & -840.79 & -0.04\\ \hline
EE & EE & -1796.88 & 93.00 & 144.94 & - & - & - & - & - & - & - & - & 185.61 & 26.96 & 175.94 & 1331 & 52.03 & 40.97 & 82.23 & 62.72 & -1110.90 & -861.97 & -0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7682 & 7682 & -1795.41 & 93.01 & 144.89 & 0.99 & 0.76 & 0.55 & 0.50 & 0.68 & -0.29 & 0.80 & -0.30 & 159.79 & 8.77 & 175.87 & 1945 & 51.86 & 41.15 & 82.03 & 62.86 & -1107.36 & -864.00 & -0.07\\ \hline
7682 & 8384 & -1790.24 & 92.90 & 144.89 & 0.99 & 5.19 & 0.55 & 0.55 & 0.68 & -1.06 & 0.80 & -1.94 & 159.77 & 8.78 & 175.61 & 1971 & 51.68 & 41.23 & 81.35 & 63.54 & -1097.64 & -868.27 & -0.07\\ \hline
12282 & 7682 & -1787.55 & 93.01 & 145.05 & 9.74 & 0.76 & 0.47 & 0.50 & 0.17 & -0.29 & 0.96 & -0.30 & 161.82 & 8.96 & 180.01 & 1823 & 52.07 & 40.94 & 82.51 & 62.54 & -1110.82 & -856.78 & -0.05\\ \hline
12282 & 8384 & -1782.39 & 92.90 & 145.05 & 9.74 & 5.19 & 0.47 & 0.55 & 0.17 & -1.06 & 0.96 & -1.94 & 161.79 & 8.97 & 178.82 & 2185 & 51.78 & 41.12 & 82.60 & 62.45 & -1104.12 & -857.15 & -0.06\\ \hline
EE & EE & -1797.71 & 93.01 & 145.00 & - & - & - & - & - & - & - & - & 159.89 & 8.77 & 173.76 & 2715 & 52.15 & 40.86 & 82.69 & 62.31 & -1114.35 & -857.17 & -0.06\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7680 & 7680 & -1796.14 & 92.99 & 145.15 & 0.71 & 0.61 & 0.44 & 0.50 & -0.68 & -0.95 & -1.64 & -2.12 & 134.81 & 12.64 & 174.79 & 1971 & 52.80 & 40.20 & 83.16 & 61.99 & -1124.94 & -846.05 & -0.06\\ \hline
7680 & 7684 & -1795.19 & 92.84 & 145.15 & 0.71 & 0.63 & 0.44 & 0.58 & -0.68 & -0.63 & -1.64 & -0.72 & 134.78 & 12.64 & 164.62 & 2107 & 53.47 & 39.37 & 84.96 & 60.20 & -1137.93 & -821.92 & -0.04\\ \hline
9055 & 7680 & -1790.31 & 92.99 & 144.97 & 5.48 & 0.61 & 0.54 & 0.50 & 0.17 & -0.95 & 0.32 & -2.12 & 134.85 & 12.70 & 177.41 & 1881 & 52.64 & 40.36 & 82.89 & 62.08 & -1120.87 & -846.92 & -0.06\\ \hline
9055 & 7684 & -1789.36 & 92.84 & 144.97 & 5.48 & 0.63 & 0.54 & 0.58 & 0.17 & -0.63 & 0.32 & -0.72 & 134.82 & 12.70 & 172.35 & 2139 & 52.98 & 39.85 & 84.30 & 60.67 & -1130.18 & -831.57 & -0.03\\ \hline
EE & EE & -1796.84 & 93.00 & 145.04 & - & - & - & - & - & - & - & - & 134.81 & 12.63 & 179.78 & 1965 & 52.17 & 40.83 & 82.33 & 62.71 & -1115.79 & -860.90 & -0.06\\ \hline
\end{tabular}
\caption{$^{238}$Np Run 03 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7680 & 7683 & -1797.74 & 92.97 & 145.48 & 0.75 & 0.67 & 0.30 & 0.51 & -1.73 & 0.34 & -1.83 & 0.49 & 135.19 & 9.77 & 161.99 & 2055 & 53.84 & 39.14 & 85.75 & 59.73 & -1143.36 & -816.40 & -0.03\\ \hline
7680 & 9730 & -1786.99 & 92.93 & 145.48 & 0.75 & 11.10 & 0.30 & 0.53 & -1.73 & -0.57 & -1.83 & -0.72 & 134.91 & 9.76 & 175.78 & 1978 & 52.19 & 40.74 & 83.24 & 62.24 & -1110.28 & -852.56 & -0.07\\ \hline
7680 & 9732 & -1787.72 & 93.05 & 145.48 & 0.75 & 11.13 & 0.30 & 0.47 & -1.73 & 0.67 & -1.83 & 0.88 & 134.98 & 9.77 & 172.60 & 2023 & 52.67 & 40.38 & 83.50 & 61.98 & -1115.10 & -845.28 & -0.06\\ \hline
7683 & 7683 & -1796.53 & 92.97 & 145.27 & 0.82 & 0.67 & 0.40 & 0.51 & 0.06 & 0.34 & 0.06 & 0.49 & 135.26 & 9.77 & 170.61 & 2585 & 52.40 & 40.57 & 83.29 & 61.98 & -1120.27 & -846.89 & -0.03\\ \hline
7683 & 9730 & -1785.76 & 92.93 & 145.27 & 0.82 & 11.10 & 0.40 & 0.53 & 0.06 & -0.57 & 0.06 & -0.72 & 134.99 & 9.77 & 174.67 & 1868 & 52.18 & 40.75 & 82.73 & 62.54 & -1110.54 & -849.96 & -0.06\\ \hline
7683 & 9732 & -1786.47 & 93.05 & 145.27 & 0.82 & 11.13 & 0.40 & 0.47 & 0.06 & 0.67 & 0.06 & 0.88 & 135.05 & 9.78 & 172.16 & 1887 & 52.55 & 40.50 & 83.14 & 62.13 & -1116.23 & -842.46 & -0.06\\ \hline
EE & EE & -1797.04 & 92.99 & 145.07 & - & - & - & - & - & - & - & - & 135.09 & 9.75 & 178.38 & 1965 & 52.16 & 40.83 & 82.19 & 62.89 & -1114.78 & -860.69 & -0.05\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7681 & 7680 & -1796.74 & 93.20 & 144.88 & 0.65 & 0.65 & 0.55 & 0.42 & 0.77 & -1.86 & 0.79 & -1.94 & 202.00 & 31.67 & 177.59 & 1325 & 52.28 & 40.93 & 82.11 & 62.77 & -1116.02 & -858.36 & -0.06\\ \hline
7681 & 7682 & -1796.10 & 93.10 & 144.88 & 0.65 & 0.68 & 0.55 & 0.47 & 0.77 & 0.05 & 0.79 & 0.29 & 201.93 & 31.67 & 176.84 & 1493 & 52.72 & 40.38 & 82.42 & 62.46 & -1121.33 & -851.67 & -0.06\\ \hline
12296 & 7680 & -1787.54 & 93.20 & 144.85 & 9.60 & 0.65 & 0.56 & 0.42 & -2.91 & -1.86 & -3.47 & -1.94 & 203.45 & 31.42 & 174.56 & 1254 & 52.11 & 41.09 & 82.04 & 62.80 & -1104.99 & -857.14 & -0.04\\ \hline
12296 & 7682 & -1786.89 & 93.10 & 144.85 & 9.60 & 0.68 & 0.56 & 0.47 & -2.91 & 0.05 & -3.47 & 0.29 & 203.38 & 31.42 & 174.79 & 1357 & 52.65 & 40.46 & 82.33 & 62.51 & -1111.49 & -850.23 & -0.04\\ \hline
EE & EE & -1797.52 & 93.04 & 144.97 & - & - & - & - & - & - & - & - & 201.95 & 31.65 & 175.57 & 1280 & 52.34 & 40.70 & 82.44 & 62.54 & -1117.57 & -855.58 & -0.06\\ \hline
\end{tabular}
\caption{$^{238}$Np Run 05 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7686 & 7681 & -1797.28 & 93.17 & 145.02 & 0.97 & 0.66 & 0.50 & 0.42 & -1.19 & -1.00 & -1.83 & -1.02 & 151.30 & 17.36 & 180.54 & 1855 & 52.24 & 40.92 & 82.75 & 62.27 & -1119.18 & -858.70 & -0.06\\ \hline
7686 & 9079 & -1786.11 & 92.88 & 145.02 & 0.97 & 10.09 & 0.50 & 0.57 & -1.19 & -0.02 & -1.83 & -1.10 & 151.14 & 17.37 & 180.55 & 1713 & 51.81 & 41.07 & 82.69 & 62.33 & -1109.57 & -857.16 & -0.07\\ \hline
8399 & 7681 & -1793.31 & 93.17 & 145.01 & 4.88 & 0.66 & 0.50 & 0.42 & -0.87 & -1.00 & -1.32 & -1.02 & 151.48 & 17.39 & 176.59 & 2081 & 52.46 & 40.70 & 83.01 & 62.01 & -1117.01 & -852.96 & -0.06\\ \hline
8399 & 9079 & -1782.14 & 92.88 & 145.01 & 4.88 & 10.09 & 0.50 & 0.57 & -0.87 & -0.02 & -1.32 & -1.10 & 151.32 & 17.40 & 175.64 & 1887 & 52.37 & 40.51 & 83.51 & 61.51 & -1112.95 & -844.89 & -0.05\\ \hline
9042 & 7681 & -1793.24 & 93.17 & 145.02 & 5.00 & 0.66 & 0.50 & 0.42 & 0.83 & -1.00 & 1.41 & -1.02 & 151.46 & 17.38 & 173.96 & 1861 & 53.20 & 39.97 & 84.11 & 60.91 & -1132.28 & -834.96 & -0.04\\ \hline
9042 & 9079 & -1782.08 & 92.88 & 145.02 & 5.00 & 10.09 & 0.50 & 0.57 & 0.83 & -0.02 & 1.41 & -1.10 & 151.29 & 17.39 & 175.05 & 1752 & 52.26 & 40.62 & 83.36 & 61.66 & -1111.97 & -845.22 & -0.06\\ \hline
EE & EE & -1798.01 & 93.01 & 145.02 & - & - & - & - & - & - & - & - & 151.22 & 17.34 & 174.39 & 1797 & 52.73 & 40.28 & 83.42 & 61.60 & -1125.03 & -847.42 & -0.05\\ \hline
\end{tabular}
\caption{$^{238}$Np Run 06 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7680 & 7683 & -1795.60 & 93.06 & 144.92 & 0.92 & 0.80 & 0.55 & 0.47 & 4.49 & 0.68 & 4.50 & 2.87 & 149.23 & 8.63 & 176.48 & 1764 & 52.15 & 40.91 & 81.67 & 63.25 & -1111.13 & -861.00 & -0.06\\ \hline
7680 & 7687 & -1795.87 & 93.11 & 144.92 & 0.92 & 0.84 & 0.55 & 0.45 & 4.49 & -0.70 & 4.50 & -0.72 & 149.28 & 8.65 & 177.21 & 1577 & 52.02 & 41.08 & 81.79 & 63.14 & -1110.71 & -862.41 & -0.05\\ \hline
7684 & 7683 & -1796.16 & 93.06 & 145.03 & 0.97 & 0.80 & 0.49 & 0.47 & 0.73 & 0.68 & 2.01 & 2.87 & 149.27 & 8.67 & 169.47 & 2728 & 53.83 & 39.23 & 85.07 & 59.96 & -1141.59 & -824.08 & -0.04\\ \hline
7684 & 7687 & -1796.43 & 93.11 & 145.03 & 0.97 & 0.84 & 0.49 & 0.45 & 0.73 & -0.70 & 2.01 & -0.72 & 149.32 & 8.68 & 168.43 & 1849 & 53.05 & 40.05 & 83.60 & 61.44 & -1126.51 & -838.39 & -0.04\\ \hline
10375 & 7683 & -1789.10 & 93.06 & 144.96 & 7.55 & 0.80 & 0.53 & 0.47 & -0.47 & 0.68 & -0.48 & 2.87 & 152.33 & 8.02 & 183.13 & 1726 & 52.01 & 41.05 & 82.52 & 62.44 & -1113.78 & -858.51 & -0.05\\ \hline
10375 & 7687 & -1789.38 & 93.11 & 144.96 & 7.55 & 0.84 & 0.53 & 0.45 & -0.47 & -0.70 & -0.48 & -0.72 & 152.38 & 8.03 & 178.40 & 1564 & 52.13 & 40.98 & 83.32 & 61.64 & -1116.36 & -851.45 & -0.04\\ \hline
11658 & 7683 & -1787.88 & 93.06 & 145.06 & 9.38 & 0.80 & 0.48 & 0.47 & -0.46 & 0.68 & -0.99 & 2.87 & 151.00 & 8.53 & 179.31 & 1874 & 52.46 & 40.60 & 82.67 & 62.40 & -1114.82 & -852.41 & -0.04\\ \hline
11658 & 7687 & -1788.14 & 93.11 & 145.06 & 9.38 & 0.84 & 0.48 & 0.45 & -0.46 & -0.70 & -0.99 & -0.72 & 151.05 & 8.54 & 170.57 & 1687 & 52.81 & 40.30 & 83.61 & 61.46 & -1119.95 & -838.78 & -0.02\\ \hline
EE & EE & -1797.49 & 93.01 & 145.02 & - & - & - & - & - & - & - & - & 149.27 & 8.69 & 178.95 & 1855 & 51.98 & 41.03 & 82.35 & 62.66 & -1113.34 & -863.16 & -0.06\\ \hline
\end{tabular}
\caption{$^{238}$Np Run 07 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7680 & 7685 & -1793.40 & 92.71 & 144.84 & 1.01 & 0.75 & 0.57 & 0.66 & 1.32 & 1.21 & 2.01 & 1.23 & 177.33 & 8.76 & 172.91 & 1752 & 52.04 & 40.66 & 82.71 & 62.13 & -1111.54 & -854.84 & -0.06\\ \hline
7683 & 7685 & -1793.85 & 92.71 & 144.92 & 1.03 & 0.75 & 0.53 & 0.66 & 2.17 & 1.21 & 2.39 & 1.23 & 177.44 & 8.73 & 172.50 & 1668 & 51.97 & 40.74 & 82.07 & 62.84 & -1108.56 & -857.85 & -0.06\\ \hline
EE & EE & -1797.92 & 93.02 & 144.98 & - & - & - & - & - & - & - & - & 177.77 & 8.76 & 171.30 & 1668 & 52.28 & 40.74 & 82.03 & 62.95 & -1107.67 & -861.61 & -0.06\\ \hline
\end{tabular}
\caption{$^{238}$Np Run 08 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
9726 & 7680 & -1792.47 & 93.22 & 145.10 & 6.55 & 0.44 & 0.46 & 0.40 & 0.55 & 1.56 & 0.94 & 1.64 & 171.62 & 22.21 & 174.09 & 1467 & 52.24 & 40.98 & 82.07 & 63.02 & -1106.80 & -859.79 & -0.04\\ \hline
9726 & 9040 & -1784.01 & 92.86 & 145.10 & 6.55 & 6.67 & 0.46 & 0.58 & 0.55 & -0.09 & 0.94 & -0.10 & 171.37 & 22.20 & 174.45 & 1370 & 51.92 & 40.93 & 82.09 & 63.01 & -1100.98 & -857.51 & -0.03\\ \hline
9728 & 7680 & -1791.90 & 93.22 & 145.00 & 6.57 & 0.44 & 0.50 & 0.40 & -0.55 & 1.56 & -0.95 & 1.64 & 170.61 & 22.14 & 174.10 & 1467 & 52.28 & 40.94 & 82.06 & 62.95 & -1107.34 & -858.70 & -0.03\\ \hline
9728 & 9040 & -1783.45 & 92.86 & 145.00 & 6.57 & 6.67 & 0.50 & 0.58 & -0.55 & -0.09 & -0.95 & -0.10 & 170.36 & 22.12 & 174.33 & 1370 & 51.95 & 40.91 & 82.07 & 62.93 & -1101.16 & -856.65 & -0.03\\ \hline
EE & EE & -1797.80 & 93.02 & 145.01 & - & - & - & - & - & - & - & - & 168.60 & 22.28 & 172.80 & 1461 & 52.30 & 40.73 & 82.32 & 62.69 & -1112.19 & -858.45 & -0.04\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip N & Flip P & $E$ & $Z$ & $N$ & $E_\text{QP,N}$ & $E_\text{QP,P}$ & $n_{k,N}$ & $n_{k,P}$ & $\langle j_z \rangle_N$ & $\langle j_z \rangle_P$ & $j_{z,N}$ & $j_{z,P}$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
36 & 7682 & -1779.23 & 93.03 & 145.06 & 19.33 & 0.89 & 0.48 & 0.49 & -0.80 & -0.72 & -1.35 & -2.84 & 206.38 & 0.23 & 152.34 & 5061 & 49.58 & 43.45 & 77.84 & 67.22 & -1031.25 & -900.32 & 0.01\\ \hline
38 & 7682 & -1778.86 & 93.03 & 145.00 & 19.35 & 0.89 & 0.51 & 0.49 & 0.86 & -0.72 & 1.35 & -2.84 & 206.31 & 0.20 & 149.74 & 4763 & 49.48 & 43.55 & 77.83 & 67.17 & -1028.20 & -900.38 & 0.01\\ \hline
EE & EE & -1799.07 & 93.01 & 145.02 & - & - & - & - & - & - & - & - & 204.63 & 0.33 & 148.24 & 5772 & 49.90 & 43.10 & 78.46 & 66.56 & -1043.28 & -904.04 & -0.02\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1823.91 & 94.00 & 148.81 & 0.97 & 0.59 & -4.49 & -4.50 & 158.35 & 7.85 & 172.87 & 1965 & 52.20 & 41.80 & 83.97 & 64.85 & -1116.85 & -879.94 & -0.01\\ \hline
4 & -1825.78 & 94.00 & 149.17 & 1.06 & 0.41 & -0.41 & -1.64 & 158.49 & 7.83 & 170.12 & 1603 & 52.56 & 41.44 & 84.32 & 64.86 & -1126.91 & -869.02 & -0.02\\ \hline
8 & -1824.23 & 94.00 & 148.90 & 1.11 & 0.55 & -2.30 & -2.54 & 158.33 & 7.90 & 165.75 & 2210 & 53.61 & 40.39 & 85.87 & 63.03 & -1140.84 & -849.15 & 0.00\\ \hline
EE & -1825.86 & 94.00 & 149.00 & –– & –– & –– & –– & 158.41 & 7.92 & 168.75 & 1661 & 53.24 & 40.76 & 84.98 & 64.02 & -1135.29 & -859.33 & -0.00\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 00 Asymmetric}
%\end{table}

%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1823.72 & 94.00 & 148.91 & 0.94 & 0.54 & 1.32 & 1.56 & 139.73 & 10.19 & 169.70 & 2618 & 52.79 & 41.21 & 84.39 & 64.52 & -1128.50 & -864.95 & -0.03\\ \hline
2 & -1824.28 & 94.00 & 149.03 & 1.02 & 0.48 & -1.79 & -2.89 & 139.79 & 10.20 & 174.06 & 4033 & 52.35 & 41.65 & 83.68 & 65.36 & -1120.05 & -878.31 & -0.02\\ \hline
8 & -1823.59 & 94.00 & 148.92 & 1.12 & 0.54 & -1.41 & -1.89 & 139.70 & 10.20 & 178.34 & 2773 & 52.47 & 41.53 & 83.82 & 65.10 & -1122.64 & -879.32 & -0.03\\ \hline
EE & -1825.12 & 94.00 & 149.00 & –– & –– & –– & –– & 139.76 & 10.20 & 171.26 & 3128 & 52.36 & 41.64 & 83.86 & 65.14 & -1120.15 & -876.24 & -0.01\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 01 Asymmetric}
%\end{table}

%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
2 & -1824.57 & 94.00 & 149.03 & 1.01 & 0.48 & -0.72 & -1.74 & 149.61 & 8.11 & 169.69 & 1719 & 52.90 & 41.10 & 84.46 & 64.57 & -1129.87 & -864.40 & -0.02\\ \hline
6 & -1824.80 & 94.00 & 149.09 & 1.09 & 0.45 & 2.37 & 2.67 & 149.68 & 8.11 & 166.50 & 2353 & 53.66 & 40.34 & 85.70 & 63.39 & -1140.57 & -850.73 & -0.00\\ \hline
EE & -1825.40 & 94.00 & 149.00 & –– & –– & –– & –– & 149.64 & 8.16 & 170.85 & 1752 & 52.80 & 41.20 & 84.40 & 64.60 & -1127.58 & -868.68 & -0.01\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 02 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1823.90 & 94.00 & 148.97 & 1.01 & 0.52 & -0.12 & -3.51 & 140.93 & 13.75 & 180.15 & 3167 & 52.04 & 41.96 & 83.52 & 65.45 & -1117.93 & -886.16 & -0.04\\ \hline
4 & -1822.94 & 94.00 & 148.80 & 1.10 & 0.60 & 0.00 & 0.06 & 140.74 & 13.74 & 175.74 & 4408 & 52.40 & 41.60 & 83.67 & 65.14 & -1120.64 & -878.10 & -0.05\\ \hline
6 & -1823.87 & 94.00 & 148.97 & 1.08 & 0.51 & -1.24 & -1.97 & 140.91 & 13.75 & 179.63 & 2799 & 52.24 & 41.76 & 83.48 & 65.49 & -1119.49 & -884.04 & -0.04\\ \hline
EE & -1825.07 & 94.00 & 149.00 & –– & –– & –– & –– & 140.94 & 13.75 & 168.23 & 3742 & 52.74 & 41.26 & 84.77 & 64.23 & -1126.75 & -866.56 & -0.01\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1825.64 & 94.00 & 148.99 & 0.88 & 0.50 & -2.84 & -2.96 & 171.23 & 21.89 & 176.16 & 2004 & 52.49 & 41.51 & 83.71 & 65.29 & -1123.74 & -878.09 & -0.03\\ \hline
9032 & -1819.08 & 94.00 & 149.18 & 8.36 & 0.41 & 0.14 & 0.14 & 173.32 & 21.64 & 173.62 & 1687 & 52.60 & 41.40 & 84.15 & 65.03 & -1122.61 & -870.10 & -0.01\\ \hline
10800 & -1816.33 & 94.00 & 148.72 & 8.74 & 0.64 & -2.13 & -2.54 & 172.01 & 22.11 & 173.46 & 1635 & 51.87 & 42.13 & 83.50 & 65.22 & -1110.73 & -879.07 & -0.01\\ \hline
EE & -1826.54 & 94.00 & 149.00 & –– & –– & –– & –– & 171.24 & 21.89 & 174.29 & 1668 & 52.17 & 41.83 & 83.59 & 65.41 & -1118.93 & -881.91 & -0.02\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 04 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1824.29 & 94.00 & 148.78 & 0.96 & 0.61 & 1.42 & 1.45 & 217.24 & 34.72 & 166.54 & 1409 & 53.51 & 40.49 & 85.39 & 63.39 & -1139.01 & -851.85 & -0.03\\ \hline
3630 & -1821.01 & 94.00 & 149.12 & 5.96 & 0.44 & -1.03 & -1.14 & 218.87 & 34.82 & 165.69 & 1254 & 52.72 & 41.28 & 84.15 & 64.97 & -1121.33 & -865.37 & -0.00\\ \hline
3636 & -1820.51 & 94.00 & 149.05 & 6.09 & 0.48 & -0.99 & -1.10 & 220.42 & 34.66 & 165.89 & 1247 & 52.87 & 41.13 & 84.40 & 64.65 & -1124.08 & -862.33 & -0.00\\ \hline
5412 & -1820.11 & 94.00 & 149.02 & 6.31 & 0.49 & 1.12 & 1.21 & 218.43 & 34.20 & 165.43 & 1273 & 53.10 & 40.90 & 84.85 & 64.17 & -1129.10 & -856.45 & -0.00\\ \hline
7236 & -1820.85 & 94.00 & 149.39 & 7.48 & 0.30 & -0.11 & -0.16 & 220.24 & 34.27 & 163.13 & 1286 & 53.49 & 40.51 & 85.66 & 63.73 & -1136.73 & -847.24 & 0.01\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 05 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1824.90 & 94.00 & 148.98 & 0.94 & 0.51 & 2.56 & 3.10 & 154.41 & 17.46 & 181.24 & 2779 & 51.78 & 42.22 & 83.26 & 65.71 & -1114.60 & -891.59 & -0.05\\ \hline
6 & -1824.52 & 94.00 & 148.92 & 1.00 & 0.54 & 1.12 & 1.14 & 154.37 & 17.46 & 171.50 & 4860 & 52.51 & 41.49 & 84.19 & 64.73 & -1122.86 & -873.18 & -0.03\\ \hline
10820 & -1816.73 & 94.00 & 148.96 & 8.97 & 0.52 & -2.80 & -2.94 & 157.27 & 17.03 & 171.02 & 2133 & 52.67 & 41.33 & 84.19 & 64.77 & -1120.92 & -866.85 & -0.02\\ \hline
EE & -1825.93 & 94.00 & 149.00 & –– & –– & –– & –– & 154.42 & 17.46 & 173.39 & 2282 & 52.65 & 41.35 & 84.21 & 64.79 & -1126.21 & -873.16 & -0.03\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 06 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7685 & -1824.04 & 94.03 & 148.86 & 0.98 & 0.56 & -2.43 & -2.44 & 181.42 & 6.05 & 168.58 & 2172 & 51.72 & 42.31 & 83.25 & 65.61 & -1105.10 & -887.53 & -0.01\\ \hline
9752 & -1823.98 & 94.03 & 149.97 & 7.18 & 0.00 & 1.12 & 1.14 & 184.41 & 6.76 & 168.82 & 1745 & 51.91 & 42.11 & 83.99 & 65.98 & -1108.94 & -883.86 & 0.00\\ \hline
15505 & -1813.36 & 94.03 & 148.97 & 14.78 & 0.52 & 0.06 & 0.08 & 183.21 & 6.04 & 161.45 & 1732 & 51.49 & 42.53 & 82.66 & 66.31 & -1085.10 & -889.69 & 0.02\\ \hline
EE & -1825.63 & 94.03 & 148.97 & –– & –– & –– & –– & 181.45 & 6.10 & 167.04 & 1700 & 51.69 & 42.34 & 83.02 & 65.96 & -1104.19 & -888.49 & -0.02\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
7681 & -1824.80 & 94.00 & 148.97 & 0.76 & 0.49 & 3.59 & 3.59 & 161.72 & 19.69 & 172.70 & 2353 & 52.61 & 41.39 & 84.22 & 64.74 & -1123.67 & -873.86 & -0.03\\ \hline
7682 & -1824.56 & 94.00 & 148.93 & 0.81 & 0.51 & -2.89 & -3.05 & 161.70 & 19.70 & 177.06 & 2223 & 51.93 & 42.07 & 83.55 & 65.38 & -1115.56 & -886.10 & -0.03\\ \hline
11658 & -1816.50 & 94.00 & 148.97 & 9.07 & 0.49 & -2.24 & -2.57 & 164.95 & 19.67 & 167.79 & 1887 & 53.57 & 40.42 & 85.65 & 63.32 & -1135.88 & -848.39 & 0.01\\ \hline
14855 & -1814.25 & 94.00 & 148.98 & 11.33 & 0.49 & -1.14 & -1.15 & 163.44 & 19.76 & 173.71 & 1777 & 52.79 & 41.20 & 84.46 & 64.52 & -1124.67 & -863.29 & -0.01\\ \hline
EE & -1825.45 & 94.00 & 148.95 & –– & –– & –– & –– & 161.71 & 19.69 & 164.46 & 1984 & 53.68 & 40.31 & 85.68 & 63.26 & -1140.67 & -849.24 & -0.02\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 08 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1826.45 & 94.00 & 149.16 & 0.84 & 0.42 & 2.46 & 2.92 & 179.72 & 24.30 & 174.08 & 1784 & 52.00 & 42.00 & 83.45 & 65.71 & -1114.70 & -885.86 & -0.03\\ \hline
2 & -1825.16 & 94.00 & 148.93 & 0.91 & 0.54 & 0.93 & 0.93 & 179.58 & 24.30 & 173.36 & 1693 & 51.62 & 42.38 & 83.07 & 65.85 & -1107.59 & -890.95 & -0.01\\ \hline
7202 & -1819.32 & 94.00 & 149.00 & 7.09 & 0.50 & -0.47 & -0.90 & 181.01 & 24.08 & 174.07 & 1571 & 51.82 & 42.18 & 82.95 & 66.05 & -1106.82 & -886.58 & -0.01\\ \hline
EE & -1826.43 & 94.00 & 149.00 & –– & –– & –– & –– & 179.60 & 24.29 & 172.06 & 1590 & 51.91 & 42.09 & 83.26 & 65.74 & -1111.93 & -886.59 & -0.02\\ \hline
\end{tabular}
\caption{$^{243}$Pu Run 09 Asymmetric}
%\end{table}
%\begin{table}[h]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Flip & $E$ & $Z$ & $N$ & $E_\text{QP}$ & $n_k$ & $\langle j_z \rangle$ & $j_z$ & $Q_{20}$ & $Q_{30}$ & TKE & $t_\text{scission}$ & $Z_\text{HFF}$ & $Z_\text{LFF}$ & $N_\text{HFF}$ & $N_\text{LFF}$ & $E^\text{intr}_\text{HFF}$ & $E^\text{intr}_\text{LFF}$ & $\Delta E$ \\ \hline 
0 & -1824.80 & 94.00 & 148.73 & 0.87 & 0.63 & 0.65 & 0.65 & 211.39 & 1.59 & 150.35 & 6160 & 51.19 & 42.81 & 82.19 & 66.55 & -1074.91 & -900.23 & 0.01\\ \hline
9006 & -1820.29 & 94.00 & 149.19 & 7.60 & 0.40 & -0.65 & -1.47 & 213.22 & 1.30 & 153.36 & 5384 & 50.35 & 43.65 & 81.06 & 68.13 & -1058.44 & -915.17 & 0.04\\ \hline
14428 & -1817.78 & 94.00 & 149.11 & 9.70 & 0.45 & 0.32 & 0.32 & 215.62 & 1.26 & 150.51 & 5326 & 50.79 & 43.21 & 82.03 & 67.08 & -1064.83 & -903.46 & 0.00\\ \hline
EE & -1826.97 & 94.00 & 149.00 & –– & –– & –– & –– & 211.65 & 1.59 & 151.62 & 4789 & 50.72 & 43.28 & 81.23 & 67.77 & -1065.66 & -912.92 & 0.01\\ \hline
\end{tabular}
